Zero-Shot MARL Benchmark in the Cyber-Physical Mobility Lab

We present a reproducible benchmark for evaluating sim-to-real transfer of Multi-Agent Reinforcement Learning (MARL) policies for Connected and Automated Vehicles (CAVs). The platform, based on the Cyber-Physical Mobility Lab (CPM Lab) [1], integrates simulation, a high-fidelity digital twin, and a physical testbed, enabling structured zero-shot evaluation of MARL motion-planning policies. We demonstrate its use by deploying a SigmaRL-trained policy [2] across all three domains, revealing two complementary sources of performance degradation: architectural differences between simulation and hardware control stacks, and the sim-to-real gap induced by increasing environmental realism. The open-source setup enables systematic analysis of sim-to-real challenges in MARL under realistic, reproducible conditions.

==> figures/experiment-overview.tex <==
\begin{subfigure}[b]{7cm}
    \centering
    \includegraphics[width=7cm]{figures/fig_experiment-setup.pdf}
    \caption{Initial setup.}
\end{subfigure}
\begin{subfigure}[b]{7cm}
    \centering
    \includegraphics[width=7cm]{figures/fig_footprint-sigmarl.pdf}
    \caption{SigmaRL Simulation.}
\end{subfigure}
\begin{subfigure}[b]{7cm}
    \centering
    \includegraphics[width=7cm]{figures/fig_footprint-digital_twin.pdf}
    \caption{CPM Lab Digital Twin.}
\end{subfigure}
\begin{subfigure}[b]{7cm}
    \centering
    \includegraphics[width=7cm]{figures/fig_footprint-physical_lab.pdf}
    \caption{CPM Lab Physical Experiment.}
\end{subfigure}

==> figures/prediction-illustration.tex <==
{
\scalefont{1.23456}

\begin{tikzpicture}[scale=0.81,transform shape]
    \tikzstyle{label}=[anchor=north, outer sep = 0.1cm]
    \tikzstyle{text_below}=[outer sep=0.03cm, inner sep=0cm, minimum height=0.6cm]

    \tikzstyle{field_arrow}=[->]

    \draw[black, dashed] (2cm,-2.5cm) -- (2cm,0.3cm);
    \draw[black, dashed] (2cm,3.2cm) -- (2cm,1.3cm);

    \node[label, fill=white] at (2cm,0cm) {$t$};

    \node[label] at (3cm,0cm) {$t+1$};

    \draw[black, dashed] (7cm,-2.5cm) -- (7cm,2.3cm);
    \node[label, fill=white] at (7cm,0cm) {$t+H_c$};
  
    \draw[black, dashed] (10cm,-2.5cm) -- (10cm,2.3cm);
    \node[label, fill=white] at (10cm,0cm) {$t+H_p$};
    
    \draw[field_arrow] (2cm,2.8cm) -- (1cm,2.8cm);
    \node[text_below, anchor=south east] at (1.8cm,2.8cm) {Past};

    \draw[field_arrow] (2cm,2.8cm) -- (3cm,2.8cm);
    \node[text_below, anchor=south west] at (2.2cm,2.8cm) {Future};
    
    \draw[field_arrow] (2cm,-1.6cm) -- (7cm,-1.6cm);
    \node[text_below, anchor=south west, fill=white] at (2.2cm,-1.6cm) {Policy-based $\bm{u}_{{t+j}}^{(i)}$};

    \draw[field_arrow] (7cm,-1.6cm) -- (10cm,-1.6cm);
    \node[text_below, anchor=south west, fill=white] at (7.2cm,-1.6cm) {Rules-based $\bm{u}_{{t+j}}^{(i)}$};

    \draw[field_arrow] (2cm,-2.4cm) -- (10cm,-2.4cm);
    \node[text_below, anchor=south west, fill=white] at (2.2cm,-2.4cm) {Predicted states $\bm{s}_{t,\mathrm{SigmaRL}}^{(i)}$};



\begin{scope}[yshift=-2.8cm]

    \draw[field_arrow] (0.5cm,4cm) -- (10.5cm,4cm);
    \draw[field_arrow] (2cm,3.9cm) -- (2cm,5cm);
    \node[label, anchor=west] at (2cm,5cm) {$u_v$};

    % \draw[black] (0cm,3.9cm) -- (0cm,4.1cm);
    \draw[black] (1cm,3.9cm) -- (1cm,4.1cm);
    \draw[black] (2cm,3.9cm) -- (2cm,4.1cm);
    \draw[black] (3cm,3.9cm) -- (3cm,4.1cm);
    \draw[black] (4cm,3.9cm) -- (4cm,4.1cm);
    \draw[black] (5cm,3.9cm) -- (5cm,4.1cm);
    \draw[black] (6cm,3.9cm) -- (6cm,4.1cm);
    \draw[black] (7cm,3.9cm) -- (7cm,4.1cm);
    \draw[black] (8cm,3.9cm) -- (8cm,4.1cm);
    \draw[black] (9cm,3.9cm) -- (9cm,4.1cm);
    \draw[black] (10cm,3.9cm) -- (10cm,4.1cm);

    \draw[black] (1cm, 4.7cm) -- (2cm, 4.7cm);

    \draw[black, line width=0.05cm] (2cm, 4.7cm) -- (2cm, 4.5cm) -- (3cm, 4.5cm) -- (3cm, 4.8cm) -- (4cm, 4.8cm) -- (4cm, 4.3cm) -- (5cm, 4.3cm) -- (5cm, 4.85cm) -- (6cm, 4.85cm) -- (6cm, 4.4cm) -- (7cm, 4.4cm) -- (7cm, 4.6cm) -- (8cm, 4.6cm) -- (8cm, 4.6cm) -- (9cm, 4.6cm) -- (9cm, 4.6cm) -- (10cm, 4.6cm);
\end{scope}
\begin{scope}[yshift=-3.0cm]

    \draw[field_arrow] (0.5cm,3cm) -- (10.5cm,3cm);
    \draw[field_arrow] (2cm,2.9cm) -- (2cm,4cm);
    \node[label, anchor=west] at (2cm,4cm) {$|u_\sigma|$};

    % \draw[black] (0cm,2.9cm) -- (0cm,3.1cm);
    \draw[black] (1cm,2.9cm) -- (1cm,3.1cm);
    \draw[black] (2cm,2.9cm) -- (2cm,3.1cm);
    \draw[black] (3cm,2.9cm) -- (3cm,3.1cm);
    \draw[black] (3cm,2.9cm) -- (3cm,3.1cm);
    \draw[black] (5cm,2.9cm) -- (5cm,3.1cm);
    \draw[black] (6cm,2.9cm) -- (6cm,3.1cm);
    \draw[black] (7cm,2.9cm) -- (7cm,3.1cm);
    \draw[black] (8cm,2.9cm) -- (8cm,3.1cm);
    \draw[black] (9cm,2.9cm) -- (9cm,3.1cm);
    \draw[black] (10cm,2.9cm) -- (10cm,3.1cm);

    \draw[black] (1cm, 3.7cm) -- (2cm, 3.7cm);

    \draw[black, line width=0.05cm] (2cm, 3.7cm) -- (2cm, 3.5cm) -- (3cm, 3.5cm) -- (3cm, 3.1cm) -- (4cm, 3.1cm) -- (4cm, 3.8cm) -- (5cm, 3.8cm) -- (5cm, 3.5cm) -- (6cm, 3.5cm) -- (6cm, 3.6cm) -- (7cm, 3.6cm) -- (7cm, 3.4cm) -- (8cm, 3.4cm) -- (8cm, 3.2cm) -- (9cm, 3.2cm) -- (9cm, 3.0cm) -- (10cm, 3.0cm);

    % \draw[field_arrow] (7.1cm,3.8cm) -- (9.9cm,3.2cm);

\end{scope}

\end{tikzpicture}
}
